Scalable partial information decomposition for symptom networks via supervised embeddings

Pairwise relationships among mental-health symptoms are routinely summarised asscalar edge weights, which cannot express whether two symptoms carry overlapping information about a third or information that appears only in combination. Partial information decomposition (PID) addresses this gap but is computationally intractable beyond a few sources. We introduce embedding-based PID (ePID), a scalable pipeline that compresses all nonfocal symptoms into a low-cardinality discrete embedding and computes a tractable two-source PID, yielding source-unique, remainder-unique, redundant, and synergistic components for each ordered source-target pair. We benchmarked 13 candidate embeddings on synthetic Bayesian networks calibrated to PHQ-9 and on 83 real-world datasets across five PID measures. A supervised Agglomerative Conditional Information Bottleneck (ACIB) embedding recovered the reference decomposition most accurately of the 13 embeddings tested, and did so for every PID measure yielding non-negative atoms once four or more symptoms were compressed (synergy recovery r = 0.92). The two instruments then diverged sharply. In PHQ-9 networks (UK Biobank,N = 154,291; Xinxiang student sample, N = 24,292) the surrounding symptom context carried most pairwise dependence through redundant and remainder-unique channels; synergy contributed 6 to 9%, and no directed edge was synergy-dominated in either cohort. In the 28-item Interpersonal Reactivity Index, 45% of source pairs were. The identical pipeline, applied without parameter changes, therefore returned opposite profiles for the two instruments, each consistent with how that instrument was constructed. By separating overlapping from interaction-dependent information, ePID provides a scalable, model-agnostic complement to standard symptom-network methodology to distinguish redundant and synergistic contributions to observed correlations.

==> sections/fig_pipeline.tex <==
% ePID computational pipeline figure
% Usage: \begin{figure}[t] \input{sections/fig_pipeline} \caption{...} \end{figure}
%
% Requires: tikz with libraries positioning, arrows.meta, calc, fit, decorations.pathreplacing
% Requires: colors uqblue, syngreen, redorange (defined in main.tex)
% Requires: amsmath (for \text)

\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  % --- Pipeline node styles ---
  pipenode/.style={
    rectangle, rounded corners=2pt, draw=#1, thick,
    fill=white, text=black, font=\small,
    minimum height=8mm, text width=22mm, align=center,
    inner sep=2pt
  },
  pipenode/.default={black},
  % Wide variant for shared steps
  widenode/.style={
    rectangle, rounded corners=2pt, draw=#1, thick,
    fill=white, text=black, font=\small,
    minimum height=8mm, text width=30mm, align=center,
    inner sep=2pt
  },
  widenode/.default={black},
  % Highlighted innovation box (key contribution — same size as pipenode
  % to avoid visual confusion with the enlarged E node in fig_comparison)
  keynode/.style={
    rectangle, rounded corners=3pt, draw=syngreen, very thick,
    fill=syngreen!12, text=black, font=\small\bfseries,
    minimum height=8mm, text width=22mm, align=center,
    inner sep=2pt
  },
  % Method-list box (compact)
  methodbox/.style={
    rectangle, rounded corners=2pt, draw=syngreen!70!black,
    fill=syngreen!4, font=\tiny, align=left,
    inner sep=3pt, text width=38mm
  },
  % Path label
  pathlabel/.style={
    font=\small\bfseries, text=#1
  },
  pathlabel/.default={black},
  % Annotation
  annot/.style={font=\scriptsize, text=black!70, align=center},
  % Arrow styles
  arr/.style={-{Latex[length=2.2mm]}, thick, #1},
  arr/.default={black!70},
  comparr/.style={-{Latex[length=2.2mm]}, thick, dashed, redorange},
]

% =====================================================================
% SHARED PREPROCESSING (vertical: data on top, preproc below)
% =====================================================================
\node[pipenode=black!60] (data)
  {Input data};

\node[widenode=black!60, below=4mm of data] (preproc)
  {Imputation \&\\[-1pt]discretisation};

\node[annot, below=1pt of preproc] (prepnote)
  {\scriptsize merge cats.\ 2\,\&\,3 $\to$ $k{=}3$};

\draw[arr] (data) -- (preproc);

% =====================================================================
% BRANCH POINT
% =====================================================================
\coordinate[right=14mm of preproc] (branch);
\draw[arr] (preproc) -- (branch);

% =====================================================================
% PATH A --- Embedding-based ePID (top branch, more vertical space)
% =====================================================================
\coordinate (branchA) at ($(branch)+(0,2.0)$);
\draw[arr=uqblue] (branch) -- (branchA);

\node[pathlabel=uqblue, anchor=south] at ($(branchA)+(-10mm, 10pt)$)
  {Path\,A: ePID};

% A1: select pair
\node[pipenode=uqblue, right=8mm of branchA] (pairA)
  {For each pair\\[-1pt]$(X_i, X_k)$};
\draw[arr=uqblue] (branchA) -- (pairA);

% A2: embed remainder (KEY INNOVATION)
\node[keynode, right=10mm of pairA] (embed)
  {Compress\\[-1pt]remainder\\[-1pt]$E_{i\to k}$};
\draw[arr=syngreen!70!black] (pairA) -- (embed);

\node[annot, above=2pt of embed] (embnote)
  {$|E|=k$ states};

% A3: 2-source PID
\node[pipenode=uqblue, right=10mm of embed] (pidA)
  {2-source PID\\[-1pt]$(X_i, E; X_k)$};
\draw[arr=uqblue] (embed) -- (pidA);

% A4: ePID network
\node[pipenode=uqblue, right=10mm of pidA] (netA)
  {ePID\\[-1pt]network};
\draw[arr=uqblue] (pidA) -- (netA);

% Loop annotation
\draw[arr=uqblue!50, rounded corners=2pt]
  (netA.north) -- ++(0,0.4) -| node[annot, pos=0.25, above]
  {$\forall\;(i,k)$} (pairA.north);

% =====================================================================
% EMBEDDING METHOD LIST (below Path A, attached to embed node)
% =====================================================================
\node[methodbox, below=6mm of embed, xshift=0mm] (methods) {%
  \textbf{13 embedding methods:}\\[2pt]
  \textit{Dim.\ reduction:} ACIB, SIR, PLS,
  MCA, NMF, SVD (+$k$-means)\\[1pt]
  \textit{Feature selection:} CMIM, JMI,
  greedy CMI, ReliefF\\[1pt]
  \textit{Clustering:} agglomerative,
  $k$-modes, spectral (Hamming)%
};

\draw[syngreen!70!black, thick, densely dashed]
  (embed.south) -- (methods.north -| embed.south);

% =====================================================================
% PATH B --- Ground-truth benchmark (bottom branch, more vertical space)
% =====================================================================
\coordinate (branchB) at ($(branch)+(0,-2.0)$);
\draw[arr=redorange] (branch) -- (branchB);

\node[pathlabel=redorange, anchor=north] at ($(branchB)+(-10mm, -10pt)$)
  {Path\,B: ground truth};

\node[annot, text=redorange!80!black, anchor=north] at ($(branchB)+(-10mm, -24pt)$)
  {\textit{83 datasets + synthetic BNs}};

% B1: select pair
\node[pipenode=redorange, right=8mm of branchB] (pairB)
  {For each pair\\[-1pt]$(X_i, X_k)$};
\draw[arr=redorange] (branchB) -- (pairB);

% B2: full N-source PID
\node[pipenode=redorange, right=10mm of pairB] (fullpid)
  {Full $N$-source\\[-1pt]PID};
\draw[arr=redorange] (pairB) -- (fullpid);

\node[annot, below=1pt of fullpid] (fmtnote)
  {FMT for $N{\geq}5$};

% B3: amalgamate
\node[pipenode=redorange, right=10mm of fullpid] (amalg)
  {Amalgamate to\\[-1pt]2-source atoms};
\draw[arr=redorange] (fullpid) -- (amalg);

% =====================================================================
% COMPARISON --- where paths meet
% =====================================================================
\node[pipenode=redorange!50!uqblue, right=10mm of amalg,
      text width=20mm] (compare)
  {Compare\\[-1pt]$|\Delta\mathrm{AE}|$};
\draw[arr=redorange] (amalg) -- (compare);

% Dashed link from ePID 2-source PID down to comparison
\draw[comparr, rounded corners=3pt]
  (pidA.south) -- ++(0,-0.4) -| (compare.north);

% Annotation on comparison
\node[annot, below=2pt of compare]
  {select best\\[-1pt]embedding};

\end{tikzpicture}%
}% end resizebox

